Of Good Demons and Bad Angels: Guaranteeing Safe Control under Finite Precision

As neural networks (NNs) become increasingly prevalent in safety-critical neural network-controlled cyber-physical systems (NNCSs), formally guaranteeing their safety becomes crucial. For these systems, safety must be ensured throughout their entire operation, necessitating infinite-time horizon verification. To verify the infinite-time horizon safety of NNCSs, recent approaches leverage Differential Dynamic Logic (dL). However, these dL-based guarantees rely on idealized, real-valued NN semantics and fail to account for roundoff errors introduced by finite-precision implementations. This paper bridges the gap between theoretical guarantees and real-world implementations by incorporating robustness under finite-precision perturbations -- in sensing, actuation, and computation -- into the safety verification. We model the problem as a hybrid game between a good Demon, responsible for control actions, and a bad Angel, introducing perturbations. This formulation enables formal proofs of robustness w.r.t. a given (bounded) perturbation. Leveraging this bound, we employ state-of-the-art mixed-precision fixed-point tuners to synthesize sound and efficient implementations, thus providing a complete end-to-end solution. We evaluate our approach on case studies from the automotive and aeronautics domains, producing efficient NN implementations with rigorous infinite-time horizon safety guarantees.

==> figures/nn.tex <==
\begin{tikzpicture}[x=1.5cm,y=3cm,scale=0.3,
    ]

\readlist\Nnod{1,3,3,2} %

\foreachitem \N \in \Nnod {
  \foreach \i [evaluate={
      \y=0.5*(\i - (\N*0.5));%
      \x=1.5*\Ncnt;
      \prev=int(\Ncnt-1);
  }] in {0,...,\N} {
    \node[nnnode \Ncnt, minimum size=0.2cm,anchor=center] (N\Ncnt-\i) at (\x,\y) {};

    \ifnum\Ncnt>1
      \foreach \j in {0,...,\Nnod[\prev]} {
        \path let \p1 = (N\prev-\j), \p2 = (N\Ncnt-\i),
                  \n1 = {min(\y1,\y2)},
                  \n2 = {max(\y1,\y2)},
                  \n3 = {(\n1 < 0 && \n2 > 0) ? 1 : 0},
                  \n4 = {(\n2 <= 0) ? 1 : 0},
                  \n5 = {(\y1 >= 0) ? 1 : 0},
                  \n6 = {(\y1 != \y2) ? (\y2-\y1) : 1},
                  \n7 = {(-\y1*(\x2-\x1)/(\n6)+\x1)}
        in {
        \pgfextra{\xdef\crossesZero{\n3}}
        \pgfextra{\xdef\belowZero{\n4}}
        \pgfextra{\xdef\t{1}}
        \pgfextra{\xdef\yOneAbove{\n5}}
        \pgfextra{\xdef\midPoint{\n7}}
        };

          \ifthenelse{\equal{\crossesZero}{1pt}}{

          

            \ifthenelse{\equal{\yOneAbove}{1pt}}{
                \draw[thick] (N\prev-\j) -- (\midPoint,0);
                \draw[thick,dashed](\midPoint,0) -- (N\Ncnt-\i);
            }{
                
                \draw[thick,dashed] (N\prev-\j) -- (\midPoint,0);
                \draw[thick](\midPoint,0) -- (N\Ncnt-\i);
            }
            
          }{
            \ifthenelse{\equal{\belowZero}{1pt}}{
              \draw[thick,dashed] (N\prev-\j) -- (N\Ncnt-\i);
            }{
              \draw[thick] (N\prev-\j) -- (N\Ncnt-\i);
            }
          }
      }
    \fi
  }
}
\end{tikzpicture}

